Adversarial Training in Affective Computing and Sentiment Analysis: Recent Advances and Perspectives

Over the past few years, adversarial training has become an extremely active research topic and has been successfully applied to various Artificial Intelligence (AI) domains. As a potentially crucial technique for the development of the next generation of emotional AI systems, we herein provide a comprehensive overview of the application of adversarial training to affective computing and sentiment analysis. Various representative adversarial training algorithms are explained and discussed accordingly, aimed at tackling diverse challenges associated with emotional AI systems. Further, we highlight a range of potential future research directions. We expect that this overview will help facilitate the development of adversarial training for affective computing and sentiment analysis in both the academic and industrial communities.

==> CGAN.tex <==
% \documentclass{article}
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
% 
% \begin{document}
% \pagestyle{empty}

   \def\layersep{3cm}
   \def\hsep{1cm}
   \begin{tikzpicture}[shorten >=0pt,->,>=stealth, draw=black!60, node distance=\layersep, line width=1pt]
  
      \tikzstyle{object} = [rectangle, draw, fill=white, minimum height=3em, minimum width=5em, inner sep=0pt, align=center];
      \tikzstyle{action} = [circle, draw, text width=0.3cm,font=\small, inner sep=0pt,text centered];
      \tikzstyle{annot} = [rectangle, draw, text width=1em, minimum height=8mm, text centered];
      \tikzstyle{net} = [trapezium, fill=gray!20!white, trapezium angle=75, draw, inner xsep=0pt, outer sep=0pt, minimum height=10mm, text width=6mm,text 
centered];
      \tikzstyle{dot} = [draw,circle, scale=1];
      \tikzstyle{symbol} = [text centered, text width=1.4cm]; 
      
      \node[annot, text width=1em] (start) at (-0.5,0) {${z}$};
      \node[symbol, left of=start, node distance=1.2*\hsep] (latent) {latent random vector};  
      \node[net, right of=start, rotate=-90, node distance=1.2*\hsep, fill=blue!30!white] (lstm1) {\rotatebox[origin=c]{90}{G}};
       \node[annot, right of=lstm1, node distance=1.2*\hsep, fill=black!30!white] (pred) {$\hat{{x}}$};
       \node[annot, below of=pred, node distance=0.6*\layersep] (label) {${x}$};
       \node[symbol, left of=label, node distance=1.2*\hsep] {real data}; 
      \node[net, rotate=90, fill=red!30!white] (lstm2) at (3.5,-0.8) {\rotatebox[origin=c]{270}{D}};
%       \node[annot, right of=lstm2, node distance=1.5*\hsep,text width=0.4cm, minimum height=2cm] (end) {};
%      \node[dot, above of=end, node distance=0.7*\hsep] (dot1) {}; 
%      \node[above of=end, rotate=-90, node distance=0.2*\hsep](dots){$\cdots$};
%      \node[dot, below of=end, node distance=0.25*\hsep] (dot2) {};
%      \node[dot, below of=end, node distance=0.7*\hsep, fill=blue!50!green] (dot3) {};
%      \node[right of=dot1, node distance=1*\hsep](real_text){class-1};
%      \node[right of=dot2, node distance=1*\hsep](real_text){class-k};
%      \node[right of=dot3, node distance=1*\hsep](fake_text){fake};
      \node[annot, right of=lstm2, node distance=1.5*\hsep,text width=0.4cm, minimum height=1.2cm] (end) {};
      \node[dot, above of=end, node distance=0.25*\hsep, fill=red!50!green] (real) {}; 
     \node[dot, below of=end, node distance=0.25*\hsep, fill=blue!50!green] (fake) {};
     \node[right of=real, node distance=0.7*\hsep](real_text){real};
     \node[right of=fake, node distance=0.7*\hsep](fake_text){fake};
	  % add condition 
      \node[symbol, above of=latent, node distance=1.5\hsep] (condition) {condition};  
      \node[annot, above of=start, node distance=1.5\hsep, fill=black!30!green] (condition) {$c$};
      
      \path (start) edge (lstm1) 
      (lstm1) edge (pred)
      (lstm2) edge (end); 
      \draw [->] (pred.east)  to ($(pred.east)+(0.4cm,0cm)$) to ($(pred.east)+(0.4cm,-0.5cm)$) to ($(lstm2.north)+(0cm,0.3cm)$);
       \draw [->] (label.east)  to ($(label.east)+(0.4cm,0cm)$) to ($(label.east)+(0.4cm,0.7cm)$) to ($(lstm2.north)+(0cm,-0.3cm)$);

	   \draw[->, dotted, line width=1.4pt] (condition) -| (lstm1);
       \draw[->, dotted, line width=1.4pt] (condition) -| (lstm2);
      
   \end{tikzpicture}

% \end{document}

==> GAN.tex <==
% \documentclass{article}
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
% 
% \begin{document}
% \pagestyle{empty}


   \def\layersep{3cm}
   \def\hsep{1cm}
   \begin{tikzpicture}[shorten >=0pt,->,>=stealth, draw=black!60, node distance=\layersep, line width=1pt]
  
      \tikzstyle{object} = [rectangle, draw, fill=white, minimum height=3em, minimum width=5em, inner sep=0pt, align=center];
      \tikzstyle{action} = [circle, draw, text width=0.3cm,font=\small, inner sep=0pt,text centered];
      \tikzstyle{annot} = [rectangle, draw, text width=1em, minimum height=8mm, text centered];
      \tikzstyle{net} = [trapezium, fill=gray!20!white, trapezium angle=75, draw, inner xsep=0pt, outer sep=0pt, minimum height=10mm, text width=6mm,text centered];
      \tikzstyle{dot} = [draw,circle, scale=1];
      \tikzstyle{symbol} = [text centered, text width=1.4cm]; 
      
      \node[annot, text width=1em] (start) at (-0.5,0) {${z}$};
      \node[symbol, left of=start, node distance=1*\hsep] {latent random vector};  
      \node[net, right of=start, rotate=-90, node distance=1.2*\hsep, fill=blue!30!white] (lstm1) {\rotatebox[origin=c]{90}{G}};
       \node[annot, right of=lstm1, node distance=1.2*\hsep,fill=black!30!white] (pred) {$\hat{{x}}$};
       \node[annot, below of=pred, node distance=0.6*\layersep] (label) {${x}$};
       \node[symbol, left of=label, node distance=1.2*\hsep] {real data}; 
      \node[net, rotate=90, fill=red!30!white] (lstm2) at (3.5,-0.8) {\rotatebox[origin=c]{270}{D}};
      \node[annot, right of=lstm2, node distance=1.5*\hsep,text width=0.4cm, minimum height=1.2cm] (end) {};
      \node[dot, above of=end, node distance=0.25*\hsep, fill=red!50!green] (real) {}; 
     \node[dot, below of=end, node distance=0.25*\hsep, fill=blue!50!green] (fake) {};
     \node[right of=real, node distance=0.7*\hsep](real_text){real};
     \node[right of=fake, node distance=0.7*\hsep](fake_text){fake};

      \path (start) edge (lstm1) 
      (lstm1) edge (pred)
      (lstm2) edge (end); 
      \draw [->] (pred.east)  to ($(pred.east)+(0.4cm,0cm)$) to ($(pred.east)+(0.4cm,-0.5cm)$) to ($(lstm2.north)+(0cm,0.3cm)$);
       \draw [->] (label.east)  to ($(label.east)+(0.4cm,0cm)$) to ($(label.east)+(0.4cm,0.7cm)$) to ($(lstm2.north)+(0cm,-0.3cm)$);

      
   \end{tikzpicture}


% \end{document}

==> emotional_system.tex <==
% \documentclass{article}
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
% 
% \begin{document}
% \pagestyle{empty}

	\def\vsep{1.5cm}
    \def\hsep{2cm} 
   \begin{tikzpicture}[shorten >=0pt,->,>=stealth, draw=black!60, node distance=\hsep, line width=1pt]
   \tikzstyle{object} = [rectangle, draw, fill=white, minimum height=3em, minimum width=9em, inner sep=0pt, align=center];
   
   \node[inner sep=0pt] (user) at (0,0) {\includegraphics[width=30pt]{user.png}};
   \node[object, fill=blue!30!white] (analysis) at (3,1) {emotion perception\\and understanding}; 
   \node[object, below of=analysis, fill=red!30!white] (synthesis) {emotion synthesis \\and conversion}; 
   
   \draw[->, line width=2pt, color=gray] (user) |- (analysis); 
   \draw[->, line width=2pt, color=gray] (synthesis) -| (user); 
   \draw[->, line width=2pt, color=gray] (analysis) to ($(analysis.east)+(1cm,0cm)$) to ($(synthesis.east)+(1cm,0cm)$) to (synthesis); 
   
   \end{tikzpicture}

% \end{document}

==> semiCGAN.tex <==
% \documentclass{article}
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
% 
% \begin{document}
% \pagestyle{empty}

   \def\layersep{3cm}
   \def\hsep{1cm}
   \begin{tikzpicture}[shorten >=0pt,->,>=stealth, draw=black!60, node distance=\layersep, line width=1pt]
  
      \tikzstyle{object} = [rectangle, draw, fill=white, minimum height=3em, minimum width=5em, inner sep=0pt, align=center];
      \tikzstyle{action} = [circle, draw, text width=0.3cm,font=\small, inner sep=0pt,text centered];
      \tikzstyle{annot} = [rectangle, draw, text width=1em, minimum height=8mm, text centered];
      \tikzstyle{net} = [trapezium, fill=gray!20!white, trapezium angle=75, draw, inner xsep=0pt, outer sep=0pt, minimum height=10mm, text width=6mm,text 
centered];
      \tikzstyle{dot} = [draw,circle, scale=1];
      \tikzstyle{symbol} = [text centered, text width=1.4cm]; 
      
      \node[annot, text width=1em] (start) at (-0.5,0) {${z}$};
      \node[symbol, left of=start, node distance=1.1*\hsep] (latent) {latent random vector};  
      \node[net, right of=start, rotate=-90, node distance=1.2*\hsep, fill=blue!30!white] (lstm1) {\rotatebox[origin=c]{90}{G}};
       \node[annot, right of=lstm1, node distance=1.2*\hsep, fill=black!30!white] (pred) {$\hat{{x}}$};
       \node[annot, below of=pred, node distance=0.6*\layersep] (label) {${x}$};
       \node[symbol, left of=label, node distance=1.2*\hsep] {real data}; 
      \node[net, rotate=90, fill=red!30!white] (lstm2) at (3.5,-0.8) {\rotatebox[origin=c]{270}{D}};
      \node[annot, right of=lstm2, node distance=1.3*\hsep,text width=0.4cm, minimum height=2cm] (end) {};
     \node[dot, above of=end, node distance=0.7*\hsep] (dot1) {}; 
     \node[above of=end, rotate=-90, node distance=0.2*\hsep](dots){$\cdots$};
     \node[dot, below of=end, node distance=0.25*\hsep] (dot2) {};
     \node[dot, below of=end, node distance=0.7*\hsep, fill=blue!50!green] (dot3) {};
     \node[right of=dot1, node distance=1*\hsep](real_text){class-1};
     \node[right of=dot2, node distance=1*\hsep](real_text){class-n};
     \node[right of=dot3, node distance=1*\hsep](fake_text){fake};
%       \node[annot, right of=lstm2, node distance=1.5*\hsep,text width=0.4cm, minimum height=1.2cm] (end) {};
%       \node[dot, above of=end, node distance=0.25*\hsep, fill=red!50!green] (real) {}; 
%      \node[dot, below of=end, node distance=0.25*\hsep, fill=blue!50!green] (fake) {};
%      \node[right of=real, node distance=0.7*\hsep](real_text){real};
%      \node[right of=fake, node distance=0.7*\hsep](fake_text){fake};
	  % add condition 
      \node[symbol, above of=latent, node distance=1.5\hsep] (condition) {condition};  
      \node[annot, above of=start, node distance=1.5\hsep, fill=black!30!green] (condition) {$c$};
      
      \path (start) edge (lstm1) 
      (lstm1) edge (pred)
      (lstm2) edge (end); 
      \draw [->] (pred.east)  to ($(pred.east)+(0.4cm,0cm)$) to ($(pred.east)+(0.4cm,-0.5cm)$) to ($(lstm2.north)+(0cm,0.3cm)$);
       \draw [->] (label.east)  to ($(label.east)+(0.4cm,0cm)$) to ($(label.east)+(0.4cm,0.7cm)$) to ($(lstm2.north)+(0cm,-0.3cm)$);

	   \draw[->, dotted, line width=1.4pt] (condition) -| (lstm1);
       \draw[->, dotted, line width=1.4pt] (condition) -| (lstm2);
   \end{tikzpicture}

% \end{document}
